Now You See Them, Now You Dont FusionGhost Gait for Occlusion-Robust Gait Recognition with ArabGait dataset

Skeleton-based gait recognition is generally more robust to appearance changes than pixel-based methods, but this robustness depends on stable pose extraction. Clothing variation in gait recognition includes changes in garments, silhouette, and carried items; under Gulf clothing (Kandoora/Abaya), the dominant failure mode shifts from appearance change to lower-limb pose degradation caused by severe occlusion. To study this regime, we introduce ArabGait, a 45-subject indoor multi-view dataset with four walking conditions across three viewpoints, and show that Gulf clothing lowers mean lower-limb confidence from 0.811 to 0.683 and raises lower-limb failure rate from 7.98% to 17.82%, with ankles most affected. We propose FusionGhost-Gait, a fused spatiotemporal architecture that integrates spatial graph blocks and temporal modeling in one residual unit, removes redundant channel projections, and uses compact temporal Ghost kernels as a lightweight regularization mechanism for pose-noisy trajectories while preserving efficient temporal downsampling. On ArabGait cross-clothing evaluation, including Protocol A and Protocol B, FusionGhost-Gait reaches up to 67.91% Rank-1 while remaining compact (108,970- 133,674 parameters and 0.035-0.052 billion floating-point operations (GFLOPs)), achieving more than 65% fewer parameters and 75% lower FLOPs than existing baselines. These results indicate that the proposed model generalizes effectively to challenging Gulf-clothing conditions while remaining lightweight and deployable for surveillance and access-control biometric systems.

==> fusionghost_architecture_figure.tex <==
\begin{tikzpicture}[x={(1cm,0cm)}, y={(0cm,1cm)}, z={(0.4cm,0.5cm)}, >=stealth]

\colorlet{convColor}{yellow!50!orange!40}
\colorlet{poolColor}{red!40!pink!60}
\colorlet{fcColor}{blue!30!cyan!30}
\colorlet{ghostColor}{orange!40!yellow!60}
\colorlet{graphColor}{green!40!teal!30}
\colorlet{avgColor}{teal!25!cyan!15}
\colorlet{bnColor}{green!25!cyan!70!black}
\colorlet{tempColor}{purple!62!blue!28}
\colorlet{concatColor}{gray!30!white}
\colorlet{residualColor}{blue!50!cyan!80}

\def\x{0}
\def\T{4.0}
\def\Th{2.0}
\def\Tq{1.0}
\def\V{4.0}

\networklayer{\x}{0.3}{\T}{\V}{convColor}{}{STG-S\\3, 64}
\pgfmathsetmacro{\x}{\x + 0.3 + 1.2}
\networklayer{\x}{0.3}{\T}{\V}{poolColor}{}{STG-B\\64, 64}
\pgfmathsetmacro{\x}{\x + 0.3 + 1.2}
\networklayer{\x}{0.2}{\T}{\V}{poolColor}{}{STG-B\\64, 32}
\pgfmathsetmacro{\x}{\x + 0.2 + 1.2}
\networklayer{\x}{0.5}{\Th}{\V}{convColor}{}{STG-B\\32, 128}
\pgfmathsetmacro{\x}{\x + 0.5 + 1.2}
\networklayer{\x}{0.5}{\Th}{\V}{poolColor}{}{STG-B\\128, 128}
\pgfmathsetmacro{\x}{\x + 0.5 + 1.2}
\networklayer{\x}{0.8}{\Tq}{\V}{convColor}{}{STG-B\\128, 256}
\pgfmathsetmacro{\x}{\x + 0.8 + 1.2}
\networklayer{\x}{0.8}{\Tq}{\V}{poolColor}{}{STG-B\\256, 256}
\pgfmathsetmacro{\x}{\x + 0.8 + 1.2}
\networklayer{\x}{0.8}{0.6}{0.6}{avgColor}{}{AvgPool}
\pgfmathsetmacro{\x}{\x + 0.8 + 1.2}
\networklayer{\x}{1.2}{0.3}{0.3}{fcColor}{}{FC\\256, 128}

\begin{scope}[shift={(15.5, 2.5, 0)}]
    \draw[fill=convColor!70!white, draw=black!70, thin] (0, 0.3, 0) -- (0.3, 0.3, 0) -- (0.3, 0.3, 0.3) -- (0, 0.3, 0.3) -- cycle;
    \draw[fill=convColor!90!black, draw=black!70, thin] (0.3, 0, 0) -- (0.3, 0.3, 0) -- (0.3, 0.3, 0.3) -- (0.3, 0, 0.3) -- cycle;
    \draw[fill=convColor, draw=black!70, thin] (0, 0, 0) -- (0.3, 0, 0) -- (0.3, 0.3, 0) -- (0, 0.3, 0) -- cycle;
    \node[anchor=west, font=\scriptsize] at (0.5, 0.15, 0) {Ghost Stem (STG-S)};

    \begin{scope}[shift={(0, -0.8, 0)}]
        \draw[fill=poolColor!70!white, draw=black!70, thin] (0, 0.3, 0) -- (0.3, 0.3, 0) -- (0.3, 0.3, 0.3) -- (0, 0.3, 0.3) -- cycle;
        \draw[fill=poolColor!90!black, draw=black!70, thin] (0.3, 0, 0) -- (0.3, 0.3, 0) -- (0.3, 0.3, 0.3) -- (0.3, 0, 0.3) -- cycle;
        \draw[fill=poolColor, draw=black!70, thin] (0, 0, 0) -- (0.3, 0, 0) -- (0.3, 0.3, 0) -- (0, 0.3, 0) -- cycle;
        \node[anchor=west, font=\scriptsize] at (0.5, 0.15, 0) {Ghost Bottleneck (STG-B)};
    \end{scope}

    \begin{scope}[shift={(0, -1.6, 0)}]
        \draw[fill=tempColor!70!white, draw=black!70, thin] (0, 0.3, 0) -- (0.3, 0.3, 0) -- (0.3, 0.3, 0.3) -- (0, 0.3, 0.3) -- cycle;
        \draw[fill=tempColor!90!black, draw=black!70, thin] (0.3, 0, 0) -- (0.3, 0.3, 0) -- (0.3, 0.3, 0.3) -- (0.3, 0, 0.3) -- cycle;
        \draw[fill=tempColor, draw=black!70, thin] (0, 0, 0) -- (0.3, 0, 0) -- (0.3, 0.3, 0) -- (0, 0.3, 0) -- cycle;
        \node[anchor=west, font=\scriptsize] at (0.5, 0.15, 0) {Temporal Downsample};
    \end{scope}

    \begin{scope}[shift={(0, -2.4, 0)}]
        \draw[fill=avgColor!70!white, draw=black!70, thin] (0, 0.3, 0) -- (0.3, 0.3, 0) -- (0.3, 0.3, 0.3) -- (0, 0.3, 0.3) -- cycle;
        \draw[fill=avgColor!90!black, draw=black!70, thin] (0.3, 0, 0) -- (0.3, 0.3, 0) -- (0.3, 0.3, 0.3) -- (0.3, 0, 0.3) -- cycle;
        \draw[fill=avgColor, draw=black!70, thin] (0, 0, 0) -- (0.3, 0, 0) -- (0.3, 0.3, 0) -- (0, 0.3, 0) -- cycle;
        \node[anchor=west, font=\scriptsize] at (0.5, 0.15, 0) {AvgPool};
    \end{scope}

    \begin{scope}[shift={(0, -3.2, 0)}]
        \draw[fill=fcColor!70!white, draw=black!70, thin] (0, 0.3, 0) -- (0.3, 0.3, 0) -- (0.3, 0.3, 0.3) -- (0, 0.3, 0.3) -- cycle;
        \draw[fill=fcColor!90!black, draw=black!70, thin] (0.3, 0, 0) -- (0.3, 0.3, 0) -- (0.3, 0.3, 0.3) -- (0.3, 0, 0.3) -- cycle;
        \draw[fill=fcColor, draw=black!70, thin] (0, 0, 0) -- (0.3, 0, 0) -- (0.3, 0.3, 0) -- (0, 0.3, 0) -- cycle;
        \node[anchor=west, font=\scriptsize] at (0.5, 0.15, 0) {Fully Connected};
    \end{scope}

    \begin{scope}[shift={(0, -4.0, 0)}]
        \draw[fill=ghostColor!70!white, draw=black!70, thin] (0, 0.3, 0) -- (0.3, 0.3, 0) -- (0.3, 0.3, 0.3) -- (0, 0.3, 0.3) -- cycle;
        \draw[fill=ghostColor!90!black, draw=black!70, thin] (0.3, 0, 0) -- (0.3, 0.3, 0) -- (0.3, 0.3, 0.3) -- (0.3, 0, 0.3) -- cycle;
        \draw[fill=ghostColor, draw=black!70, thin] (0, 0, 0) -- (0.3, 0, 0) -- (0.3, 0.3, 0) -- (0, 0.3, 0) -- cycle;
        \node[anchor=west, font=\scriptsize] at (0.5, 0.15, 0) {Ghost Conv (Up/Down)};
    \end{scope}

    \begin{scope}[shift={(0, -4.8, 0)}]
        \draw[fill=graphColor!70!white, draw=black!70, thin] (0, 0.3, 0) -- (0.3, 0.3, 0) -- (0.3, 0.3, 0.3) -- (0, 0.3, 0.3) -- cycle;
        \draw[fill=graphColor!90!black, draw=black!70, thin] (0.3, 0, 0) -- (0.3, 0.3, 0) -- (0.3, 0.3, 0.3) -- (0.3, 0, 0.3) -- cycle;
        \draw[fill=graphColor, draw=black!70, thin] (0, 0, 0) -- (0.3, 0, 0) -- (0.3, 0.3, 0) -- (0, 0.3, 0) -- cycle;
        \node[anchor=west, font=\scriptsize] at (0.5, 0.15, 0) {Graph Convolution};
    \end{scope}

    \begin{scope}[shift={(0, -5.6, 0)}]
        \draw[fill=bnColor!70!white, draw=black!70, thin] (0, 0.3, 0) -- (0.3, 0.3, 0) -- (0.3, 0.3, 0.3) -- (0, 0.3, 0.3) -- cycle;
        \draw[fill=bnColor!90!black, draw=black!70, thin] (0.3, 0, 0) -- (0.3, 0.3, 0) -- (0.3, 0.3, 0.3) -- (0.3, 0, 0.3) -- cycle;
        \draw[fill=bnColor, draw=black!70, thin] (0, 0, 0) -- (0.3, 0, 0) -- (0.3, 0.3, 0) -- (0, 0.3, 0) -- cycle;
        \node[anchor=west, font=\scriptsize] at (0.5, 0.15, 0) {BN + ReLU};
    \end{scope}
\end{scope}

\coordinate (zoomTopLeft) at (5.5, -\Th/2 - 0.2, 0);
\coordinate (zoomTopRight) at (6.6, -\Th/2 - 0.2, 0);
\coordinate (zoomBotLeft) at (-1.5, -4.0, 0);
\coordinate (zoomBotRight) at (18.5, -4.0, 0);
\draw[dashed, thin, gray] (zoomTopLeft) -- (zoomBotLeft);
\draw[dashed, thin, gray] (zoomTopRight) -- (zoomBotRight);
\draw[gray, thick, rounded corners, fill=gray!5] (-1.5, -12.2) rectangle (18.5, -4.0);
\node[anchor=north west, font=\bfseries\sffamily\large] at (-1.2, -4.3) {Spatio-Temporal Ghost Bottleneck (STG-B) Internal Architecture};

\begin{scope}[shift={(0, -8.0, 0)}]
    \def\zH{2.0}
    \def\zV{4.0}
    \def\xDIn{1.0}
    \def\xDPhi{2.6}
    \def\xDConcat{4.0}
    \def\xGConv{6.2}
    \def\xUIn{8.4}
    \def\xUPhi{10.0}
    \def\xUConcat{11.4}
    \def\xTDown{13.6}
    \def\xAdd{15.0}
    \def\xRelu{16.4}
    \def\labelBaseY{-2.15}
    \def\residualY{-3.25}
    \def\xResStart{-0.55}
    \def\xResTurn{15.0}

    \pgfmathsetmacro{\projDepthX}{0.4*\zV}
    \pgfmathsetmacro{\projDepthY}{0.5*\zV}
    \pgfmathsetmacro{\projDepthShiftZ}{-1.55}
    \pgfmathsetmacro{\projDepthShiftX}{0.4*\projDepthShiftZ}
    \pgfmathsetmacro{\projDepthShiftY}{0.5*\projDepthShiftZ}
    \pgfmathsetmacro{\projNearExpandX}{0.14}
    \pgfmathsetmacro{\projNearExpandY}{0.18}
    \pgfmathsetmacro{\ghostPadX}{0.10}
    \pgfmathsetmacro{\ghostPadY}{0.10}
    \pgfmathsetmacro{\frontBottom}{-\zH/2-\ghostPadY+\projDepthShiftY}
    \pgfmathsetmacro{\frontTop}{\zH/2+\ghostPadY+\projDepthShiftY}
    \pgfmathsetmacro{\projShiftX}{0.00}
    \pgfmathsetmacro{\downFrontLeft}{\xDIn-\ghostPadX+\projShiftX+\projDepthShiftX}
    \pgfmathsetmacro{\downFrontRight}{\xDConcat+0.6+\ghostPadX+\projShiftX+\projDepthShiftX}
    \pgfmathsetmacro{\upFrontLeft}{\xUIn-\ghostPadX+\projShiftX+\projDepthShiftX}
    \pgfmathsetmacro{\upFrontRight}{\xUConcat+0.6+\ghostPadX+\projShiftX+\projDepthShiftX}
    \pgfmathsetmacro{\projTitleY}{\frontTop+\projDepthY+0.55}
    \tikzset{projbox/.style={orange!65, dashed, line width=0.9pt, line join=round}}

    \draw[projbox, fill=orange!5, fill opacity=0.18]
        ({\downFrontLeft-\projNearExpandX}, {\frontBottom-\projNearExpandY}, 0) --
        ({\downFrontRight-\projNearExpandX}, {\frontBottom-\projNearExpandY}, 0) --
        ({\downFrontRight+\projDepthX}, {\frontBottom+\projDepthY}, 0) --
        ({\downFrontRight+\projDepthX}, {\frontTop+\projDepthY}, 0) --
        ({\downFrontLeft+\projDepthX}, {\frontTop+\projDepthY}, 0) --
        ({\downFrontLeft-\projNearExpandX}, {\frontTop-\projNearExpandY}, 0) -- cycle;
    \node[orange!80!black, font=\scriptsize\sffamily\bfseries, anchor=north]
        at ({(\downFrontLeft+\downFrontRight+\projDepthX-\projNearExpandX)/2+0.8}, \projTitleY, 0) {Ghost-Down Projection};

    \draw[projbox, fill=orange!5, fill opacity=0.18]
        ({\upFrontLeft-\projNearExpandX}, {\frontBottom-\projNearExpandY}, 0) --
        ({\upFrontRight-\projNearExpandX}, {\frontBottom-\projNearExpandY}, 0) --
        ({\upFrontRight+\projDepthX}, {\frontBottom+\projDepthY}, 0) --
        ({\upFrontRight+\projDepthX}, {\frontTop+\projDepthY}, 0) --
        ({\upFrontLeft+\projDepthX}, {\frontTop+\projDepthY}, 0) --
        ({\upFrontLeft-\projNearExpandX}, {\frontTop-\projNearExpandY}, 0) -- cycle;
    \node[orange!80!black, font=\scriptsize\sffamily\bfseries, anchor=north]
        at ({(\upFrontLeft+\upFrontRight+\projDepthX-\projNearExpandX)/2+0.8}, \projTitleY, 0) {Ghost-Up Projection};

    \node[anchor=east, font=\small] (stg_in) at (-0.6, 0, 0) {$\mathbf{X}_{in}$};
    \draw[->, thick] (-0.7, 0, 0) -- (\xDIn, 0, 0);

    \networklayer{\xDIn}{0.3}{\zH}{\zV}{ghostColor}{Intrinsic $\mathbf{Y}'$\\$1\times 1$}{}
    \draw[->, thick, line cap=round]
        ({\xDIn+0.55}, {\zH-0.45}, {0.24*\zV}) .. controls ({\xDIn+0.85}, {\zH-0.25}, {0.24*\zV}) and ({\xDConcat-0.42}, {\zH-0.25}, {0.24*\zV}) .. ({\xDConcat+0.45}, {\zH-0.45}, {0.24*\zV});
    \draw[->, thick] ({\xDIn+0.3}, 0, 0) -- (\xDPhi, 0, 0);
    \networklayer{\xDPhi+0.1}{0.2}{\zH}{\zV}{concatColor}{DW Temporal\\$K_t\times 1$}{}
    \draw[->, thick] ({\xDPhi+0.2}, 0, 0) -- (\xDConcat, 0, 0);
    \networklayer{\xDConcat}{0.3}{\zH}{\zV}{ghostColor}{}{}
    \pgfmathsetmacro{\xDConcatRight}{\xDConcat+0.3}
    \networklayer{\xDConcatRight}{0.3}{\zH}{\zV}{concatColor}{}{}
    \node[anchor=base, font=\scriptsize, align=center] at ({\xDConcat-0.5}, -2.79, 0) {Concat};

    \draw[->, thick] ({\xDConcat+0.6}, 0, 0) -- (\xGConv, 0, 0);
    \networklayer{\xGConv}{0.4}{\zH}{\zV}{graphColor}{}{Graph Block}

    \draw[->, thick] ({\xGConv+0.4}, 0, 0) -- (\xUIn, 0, 0);
    \networklayer{\xUIn}{0.3}{\zH}{\zV}{ghostColor}{Intrinsic $\mathbf{Y}'$\\$1\times 1$}{}
    \draw[->, thick, line cap=round]
        ({\xUIn+0.55}, {\zH-0.45}, {0.24*\zV}) .. controls ({\xUIn+0.85}, {\zH-0.25}, {0.24*\zV}) and ({\xUConcat-0.42}, {\zH-0.25}, {0.24*\zV}) .. ({\xUConcat+0.45}, {\zH-0.45}, {0.24*\zV});
    \draw[->, thick] ({\xUIn+0.3}, 0, 0) -- (\xUPhi, 0, 0);
    \networklayer{\xUPhi+0.1}{0.2}{\zH}{\zV}{concatColor}{DW Temporal\\$K_t\times 1$}{}
    \draw[->, thick] ({\xUPhi+0.2}, 0, 0) -- (\xUConcat, 0, 0);
    \networklayer{\xUConcat}{0.3}{\zH}{\zV}{ghostColor}{}{}
    \pgfmathsetmacro{\xUConcatRight}{\xUConcat+0.3}
    \networklayer{\xUConcatRight}{0.3}{\zH}{\zV}{concatColor}{}{}
    \node[anchor=base, font=\scriptsize, align=center] at ({\xUConcat-0.5}, -2.79, 0) {Concat};

    \draw[->, thick] ({\xUConcat+0.6}, 0, 0) -- (\xTDown, 0, 0);
    \networklayer{\xTDown}{0.3}{\zH/2}{\zV}{tempColor}{}{}
    \node[anchor=base, font=\scriptsize, align=center] at ({\xTDown-0.65}, -3.05, 0) {Temporal\\Downsample};

    \node[draw, circle, inner sep=1pt, font=\small, minimum size=0.6cm, fill=white] (add_op) at (\xAdd, 0, 0) {$+$};
    \draw[->, thick] ({\xTDown+0.3}, 0, 0) -- (add_op.west);
    \draw[->, thick, rounded corners=8pt, residualColor]
        (\xResStart, 0, 0) --
        (\xResStart, \residualY-0.25, 0) --
        (\xResTurn, \residualY-0.25, 0) node[midway, below, font=\small] {Residual Connection} --
        (\xResTurn, -0.55, -0.09) --
        (add_op.south);
    \draw[->, thick] (add_op.east) -- (\xRelu, 0, 0);
    \networklayer{\xRelu}{0.3}{\zH}{\zV}{bnColor}{}{}
    \node[anchor=base, font=\scriptsize, align=center] at ({\xRelu-0.67}, \labelBaseY-0.85, 0) {BN\\ReLU};
    \draw[->, thick] ({\xRelu+0.4}, 0, 0) -- ({\xRelu+1.2}, 0, 0) node[right, font=\small, align=center] {$\mathbf{X}_{out}$};
\end{scope}

\coordinate (graphZoomTopLeft) at (5.6, -9.2, 0);
\coordinate (graphZoomTopRight) at (6.6, -9.0, 0);
\coordinate (graphZoomBotLeft) at (-1.5, -14.0, 0);
\coordinate (graphZoomBotRight) at (13.9, -14.0, 0);
\draw[dashed, thin, gray] (graphZoomTopLeft) -- (graphZoomBotLeft);
\draw[dashed, thin, gray] (graphZoomTopRight) -- (graphZoomBotRight);
\draw[gray, thick, rounded corners, fill=gray!5] (-1.5, -22.2) rectangle (13.9, -14.0);
\node[anchor=north west, font=\bfseries\sffamily\large] at (-1.2, -14.3) {Graph Convolution Block Internal Architecture};

\begin{scope}[shift={(0, -18.2, 0)}]
    \def\gH{2.0}
    \def\gV{4.0}
    \def\xGin{1.0}
    \def\xGphi{2.6}
    \def\xGcat{4.0}
    \def\xReshape{6.4}
    \def\xAgg{8.8}
    \def\xGbRelu{11.8}

    \node[anchor=east, font=\small] at (-0.6, 0, 0) {$\mathbf{X}_{s}$};
    \draw[->, thick] (-0.7, 0, 0) -- (\xGin, 0, 0);
    \networklayer{\xGin}{0.3}{\gH}{\gV}{ghostColor}{Intrinsic $\mathbf{Y}'$\\$1\times 1$}{}
    \draw[->, thick, line cap=round]
        ({\xGin+0.55}, {\gH-0.45}, {0.24*\gV}) .. controls ({\xGin+0.85}, {\gH-0.25}, {0.24*\gV}) and ({\xGcat-0.42}, {\gH-0.25}, {0.24*\gV}) .. ({\xGcat+0.45}, {\gH-0.45}, {0.24*\gV});
    \draw[->, thick] ({\xGin+0.3}, 0, 0) -- (\xGphi, 0, 0);
    \networklayer{\xGphi}{0.2}{\gH}{\gV}{concatColor}{DW Temp.\\$K_t\times 1$}{}
    \draw[->, thick] ({\xGphi+0.2}, 0, 0) -- (\xGcat, 0, 0);
    \networklayer{\xGcat}{0.3}{\gH}{\gV}{ghostColor}{}{}
    \pgfmathsetmacro{\xGcatRight}{\xGcat+0.3}
    \networklayer{\xGcatRight}{0.3}{\gH}{\gV}{concatColor}{}{}
    \node[anchor=base, font=\scriptsize, align=center] at ({\xGcat-0.45}, -2.79, 0) {Concat};

    \pgfmathsetmacro{\gProjDepthX}{0.4*\gV}
    \pgfmathsetmacro{\gProjDepthY}{0.5*\gV}
    \pgfmathsetmacro{\gProjShiftZ}{-1.55}
    \pgfmathsetmacro{\gProjShiftX}{0.4*\gProjShiftZ}
    \pgfmathsetmacro{\gProjShiftY}{0.5*\gProjShiftZ}
    \pgfmathsetmacro{\gProjFrontBottom}{-\gH/2-0.10+\gProjShiftY}
    \pgfmathsetmacro{\gProjFrontTop}{\gH/2+0.10+\gProjShiftY}
    \pgfmathsetmacro{\gProjLeft}{\xGin-0.10+\gProjShiftX}
    \pgfmathsetmacro{\gProjRight}{\xGcat+0.6+0.10+\gProjShiftX}
    \tikzset{gprojbox/.style={orange!65, dashed, line width=0.9pt, line join=round}}

    \draw[gprojbox, fill=orange!5, fill opacity=0.18]
        ({\gProjLeft-0.14}, {\gProjFrontBottom-0.18}, 0) --
        ({\gProjRight-0.14}, {\gProjFrontBottom-0.18}, 0) --
        ({\gProjRight+\gProjDepthX}, {\gProjFrontBottom+\gProjDepthY}, 0) --
        ({\gProjRight+\gProjDepthX}, {\gProjFrontTop+\gProjDepthY}, 0) --
        ({\gProjLeft+\gProjDepthX}, {\gProjFrontTop+\gProjDepthY}, 0) --
        ({\gProjLeft-0.14}, {\gProjFrontTop-0.18}, 0) -- cycle;
    \node[orange!80!black, font=\scriptsize\sffamily\bfseries, anchor=north]
        at ({(\gProjLeft+\gProjRight+\gProjDepthX-0.14)/2+0.8}, {\gProjFrontTop+\gProjDepthY+0.55}, 0) {Ghost-Up Projection};

    \draw[->, thick] ({\xGcat+0.6}, 0, 0) -- (\xReshape, 0, 0);
    \networklayer{\xReshape}{0.45}{\gH}{\gV}{concatColor}{Reshape\\$N\!\times\!K_s\!\times\!C_{\text{inter}}\!\times\!T\!\times\!V$}{}
    \draw[->, thick] ({\xReshape+0.45}, 0, 0) -- (\xAgg, 0, 0);
    \networklayer{\xAgg}{0.9}{\gH}{\gV}{graphColor}{Graph\\Aggregation}{Graph Conv}
    \node[anchor=north, font=\scriptsize, align=center] at ({\xAgg-0.45}, -3.1, 0)
        {$\mathbf{Y}_{s}=\sum_{k=1}^{K_s}\mathbf{\Lambda}_{k}^{-\frac{1}{2}}\mathbf{A}_{k}\mathbf{\Lambda}_{k}^{-\frac{1}{2}}\mathbf{Z}_{k}$};
    \draw[->, thick] ({\xAgg+0.9}, 0, 0) -- (\xGbRelu, 0, 0);
    \networklayer{\xGbRelu}{0.35}{\gH}{\gV}{bnColor}{BN\\ReLU}{}
    \draw[->, thick] ({\xGbRelu+0.45}, 0, 0) -- ({\xGbRelu+1.3}, 0, 0);
    \node[anchor=west, font=\small] at ({\xGbRelu+1.35}, 0, 0) {$\mathbf{Y}_{s}$};
\end{scope}

\node[
    fill=black!50,
    opacity=0.10,
    minimum width=4.7cm,
    minimum height=2.25cm,
    anchor=north west
] (shapeLegendShadow) at (14.4, -14.24) {};
\node[
    draw=cyan!45!blue!70!black,
    line width=0.95pt,
    fill=blue!8!white,
    font=\small\sffamily,
    align=left,
    anchor=north west,
    text width=3.75cm,
    inner xsep=11pt,
    inner ysep=8pt
] (shapeLegend) at (14.3, -14.30) {
    $\mathbf{X}_{in}\in\mathbb{R}^{N\times C_{in}\times T\times V}$\\[4pt]
    $\mathbf{X}_{s},\mathbf{Y}_{s}\in\mathbb{R}^{N\times C_{\text{inter}}\times T\times V}$\\[4pt]
    $\mathbf{X}_{out}\in\mathbb{R}^{N\times C_{out}\times T'\times V}$
};
\fill[cyan!62!blue!52!black]
    ($(shapeLegend.north west)+(0.05,-0.16)$) rectangle
    ($(shapeLegend.south west)+(0.16,0.16)$);
\node[
    anchor=south west,
    font=\small\sffamily\bfseries,
    text=white,
    fill=cyan!56!blue!58!black,
    draw=white!28,
    line width=0.3pt,
    inner xsep=7pt,
    inner ysep=2.6pt
] at ($(shapeLegend.north west)+(0.16,0.06)$) {Shape Notation};

\end{tikzpicture}

